Spherical CNNs on Unstructured Grids

We present an efficient convolution kernel for Convolutional Neural Networks (CNNs) on unstructured grids using parameterized differential operators while focusing on spherical signals such as panorama images or planetary signals. To this end, we replace conventional convolution kernels with linear combinations of differential operators that are weighted by learnable parameters. Differential operators can be efficiently estimated on unstructured grids using one-ring neighbors, and learnable parameters can be optimized through standard back-propagation. As a result, we obtain extremely efficient neural networks that match or outperform state-of-the-art network architectures in terms of performance but with a significantly lower number of network parameters. We evaluate our algorithm in an extensive series of experiments on a variety of computer vision and climate science tasks, including shape classification, climate pattern segmentation, and omnidirectional image semantic segmentation. Overall, we present (1) a novel CNN approach on unstructured grids using parameterized differential operators for spherical signals, and (2) we show that our unique kernel parameterization allows our model to achieve the same or higher accuracy with significantly fewer network parameters.

==> 2d3ds.tex <==
% \input{preamble.tex}
% \begin{document}
\begin{center}
\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}
\begin{semilogxaxis}[
	width=1.4\linewidth,
	xmin=30 000,
	xmax=200 000 000,
	ymin=0.15,
	ymax=0.40,
    x tick style={color=black!30, thick},
    y tick style={draw=none},
    every tick label/.append style={black!70},
    axis x line*=none,
    axis y line=left,
    every outer x axis line/.append style={black!30, ultra thick},
    every outer y axis line/.append style={draw=none},
    grid=major,
    x grid style={draw=none},
    y grid style={black!30, thick},
    xlabel=Number of Parameters (\textbf{log scale}),
    % ylabel=Accuracy / IoU Score,
    ylabel=mIoU Score,
    every axis label/.append style={black!70}]
    % \addplot[color=main1, ultra thick, dashed, mark=triangle, mark options={solid}] table [x=unetparams, y=unetaccu, col sep=comma] {2d3ds.csv};
    % \node at (axis cs: 31045007,0.53) [color=main1] {\textbf{UNet}};
    % \addplot[color=main2, ultra thick, dashed, mark=triangle, mark options={solid}] table [x=fcnparams, y=fcnaccu, col sep=comma] {2d3ds.csv};
    % \node at (axis cs: 31045007,0.465) [color=main2] {\textbf{FCN8s}};
    % \addplot[color=main3, ultra thick, dashed, mark=triangle, mark options={solid}] table [x=pn2params, y=pn2accu, col sep=comma] {2d3ds.csv};
    % \addplot[color=main4, ultra thick, dashed, mark=triangle, mark options={solid}] table [x=ourparams, y=ouraccu, col sep=comma] {2d3ds.csv};
    % \node at (axis cs: 8 000 000,0.56) [color=main4] {\textbf{Ours}};
    \addplot[color=main5, ultra thick, mark=square] table [x=unetparams, y=unetiou, col sep=comma] {2d3ds.csv};
    \node at (axis cs: 500000,0.27) [color=main5] {\textbf{UNet}};
    \addplot[color=main2, ultra thick, mark=square] table [x=fcnparams, y=fcniou, col sep=comma] {2d3ds.csv};
    \node at (axis cs: 50000000,0.335) [color=main2] {\textbf{FCN8s}};
    \addplot[color=main1, ultra thick, mark=square] table [x=pn2params, y=pn2iou, col sep=comma] {2d3ds.csv};
    \node at (axis cs: 4000000,0.23) [color=main1] {\textbf{PointNet++}};
    \addplot[color=main3, ultra thick, mark=square] table [x=s2cnnparams, y=s2cnniou, col sep=comma] {2d3ds.csv};
    \node at (axis cs: 220000,0.24) [color=main3] {\textbf{S2CNN}};
    \addplot[color=main4, ultra thick, mark=square] table [x=ourparams, y=ouriou, col sep=comma] {2d3ds.csv};
    \node at (axis cs: 9 000 000,0.39) [color=main4] {\textbf{Ours}};
    % annotation
    % \node [black!70] at (axis cs: 120 000, 0.46) {\textbf{Accu.} $\Bigg[$};
    % \node [black!70] at (axis cs: 120 000, 0.31)  {\textbf{mIoU} $\Bigg[$};
\end{semilogxaxis}
\end{tikzpicture}
\end{adjustbox}
\end{center}
% \end{document}

==> arch.tex <==
% \input{preamble.tex}
% \begin{document}
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[node distance=2cm]
% definitions
\tikzstyle{Lcircle} = [circle, draw]
\tikzstyle{arrow} = [-{Latex[length=0.3cm,width=0.15cm]}]
% background
\begin{scope}[on background layer]
    \draw [dashed, fill=main1!10, draw=main1, rounded corners] (-0.8,0.75) rectangle (20.5,-1.6);
    \draw [dashed, fill=main2!10, draw=main2, rounded corners] (-0.8,-1.7) rectangle (17.5,-5);
    \draw [dashed, fill=main4!10, draw=main4, rounded corners] (1.4,-6) rectangle (14,-8.65);
    \fill [main4!20, rounded corners] (6.1,-4.25) rectangle (7.8,-4.75);
    \draw [main4!20, ultra thick, dashed] (7,-4.8) -- (6.2,-6);
\end{scope}
\node [main1] at (19, -2) {\textbf{Classification}};
\node [main2] at (16,-5.4) {\textbf{Segmentation}};
% common + classification panel
% nodes
\node [Lcircle] (u0) {L5};
\node [align=center, shift={(0, -0.57)}] at (u0.south) {\textbf{input}\\\textbf{signal}};
\foreach \i in {1,...,5}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \pgfmathtruncatemacro{\k}{6 - \i}
    \node [Lcircle, right=of u\j] (u\i) {L\k};
\node [right=of u5] (u6) {$\begin{bmatrix} ~ \\ ~ \\ ~ \\ \end{bmatrix}$};
\node [align=center, shift={(0, -0.4)}] at (u6.south) {feature\\vector};
\node [right=of u6] (u7) {$\begin{bmatrix} ~ \\ ~ \\ ~ \\ \end{bmatrix}$};
\node [align=center, shift={(0, -0.4)}] at (u7.south) {\textbf{output}\\\textbf{scores}};
% paths
\draw[arrow] (u0) -- node[above, shift={(0, 0.1)}] {MeshConv} node[below, shift={(0, -0.1)}] {} ++ (u1);
\foreach \i in {1,...,4}
    \pgfmathtruncatemacro{\j}{\i + 1}
    \draw[arrow] (u\i) -- node[above, shift={(0, 0.1)}] {DownSamp} node[below, shift={(0, -0.1)}] {ResBlock} ++ (u\j);
\draw[arrow] (u5) -- node[above, shift={(0, 0.1)}] {Avg Pool} node[below, shift={(0, -0.1)}] {Dropout} ++ (u6);
\draw[arrow] (u6) -- node[above, shift={(0, 0.1)}] {MLP} node[below, shift={(0, -0.1)}] {} ++ (u7);
% segmentation panel
% nodes
\node [Lcircle, below=3cm of u6] (l6) {L0};
\foreach \i in {5,...,1}
    \pgfmathtruncatemacro{\j}{\i + 1}
    \pgfmathtruncatemacro{\k}{6 - \i}
    \node [Lcircle, left=of l\j] (l\i) {L\k};
\node [Lcircle, left=of l1] (l0) {L5};
\node [align=center, shift={(0, 0.65)}] at (l0.north) {\textbf{output}\\\textbf{signal}};
% paths
\draw[arrow] (l1) -- node[above, shift={(0, 0.1)}] {MeshConv} node[below, shift={(0, -0.1)}] {} ++ (l0);
\foreach \i in {1,...,5}
    \pgfmathtruncatemacro{\j}{\i + 1}
    \draw[arrow] (l\j) -- node[above, shift={(0, 0.1)}] {MeshConv\textsuperscript{T}} node[below, shift={(0, -0.1)}] {ResBlock} ++ (l\i);
\foreach \i in {1,...,5}
    \draw[arrow, dashed] (u\i) -- node[left, shift={(0, -0.1)}] {Concat} ++ (l\i);
\node [below=of u5.south east] (m5) {};
\node [right=of m5, shift={(0.3,0)}] (m6) {};
\draw[arrow] (u5.south east) -- (m5.north) -- (m6.north) -- (l6.north);
\node at (m5) [shift={(1.25, 0.45)}] {DownSamp};
\node at (m5) [shift={(1.25, -0.2)}] {ResBlock};
% resblock panel
% nodes
\node [below=0.75cm of l1, main4] {\textbf{ResBlock}$\bm{(a, b, c)}$};
\node [below=of l0] (res0) {};
\foreach \i in {1,...,4}
    \node [circle, draw, below=of l\i] (res\i) {};
\node [right=4cm of res4] (res5) {};
\node [circle, draw, below=1cm of res4] (res7) {};
% paths
\draw[arrow] (res0) -- (res1);
\draw[arrow] (res1) -- node[above, shift={(0, 0.1)}] {Conv1x1$(a, b)$} node[below, shift={(0, -0.1)}] {Bn, ReLU} ++ (res2);
\draw[arrow] (res2) -- node[above, shift={(0, 0.1)}] {MeshConv$(b, b)$} node[below, shift={(0, -0.1)}] {Bn, ReLU} ++ (res3);
\draw[arrow] (res3) -- node[above, shift={(0, 0.1)}] {Conv1x1$(b, c)$} node[below, shift={(0, -0.1)}] {Bn} ++ (res4);
\draw[arrow] (res4) -- node[above, shift={(-1, 0.1)}] {ReLU} node[below, shift={(0, -0.1)}] {} ++ (res5);
\node [below=1cm of res1, shift={(0,-0.17)}] (res6) {};
\draw[arrow] (res7) -- node[right, shift={(0.2,0)}, align=left] {Element-wise\\Addition} ++ (res4);
\draw[arrow] (res1) -- (res6.north) -- (res7);
\node[below=1cm of res2, shift={(1.5, 0.5)}] {Conv1x1$(a, c)$};
\node[below=1cm of res2, shift={(1.5, -0.2)}] {Bn};
\end{tikzpicture}
\end{adjustbox}
% \end{document}

==> fig_pdo.tex <==
% \input{preamble.tex}
% \begin{document}
\usetikzlibrary{positioning}
\begin{tikzpicture}[node distance=0cm]
\node (n00) {$\theta_0 \times$};
\node [right=of n00] (n01) {\includegraphics[width=0.15\textwidth]{figures/feature0.png}};
\node [right=of n01] (n10) {$+\theta_1 \times$};
\node [right=of n10] (n11) {\includegraphics[width=0.15\textwidth]{figures/feature1.png}};
\node [right=of n11] (n20) {$+\theta_2 \times$};
\node [right=of n20] (n21) {\includegraphics[width=0.15\textwidth]{figures/feature2.png}};
\node [right=of n21] (n30) {$+\theta_3 \times$};
\node [right=of n30] (n31) {\includegraphics[width=0.15\textwidth]{figures/feature3.png}};
\node [below=of n01] (n02) {$I$};
\node [below=of n11] (n12) {$\frac{\partial}{\partial x}$};
\node [below=of n21] (n22) {$\frac{\partial}{\partial y}$};
\node [below=of n31] (n32) {$\nabla^2$};
\node [below=.5cm of n02] (n40) {=};
\node [right=of n40] (n41) {\includegraphics[width=0.15\textwidth]{figures/feature4.png}};
\node [below=.82cm of n30] (n5) {\includegraphics[width=0.15\textwidth]{figures/icosphere.png}};
\node [right=of n5, align=left] {spherical\\mesh};
\node [align=left, right=of n41] (n42) {post-convolution\\feature map};
\node [right=of n42] {$\xrightarrow[]{\text{represented on}}$};
\end{tikzpicture}
% \end{document}

==> mn40.tex <==
% \input{preamble.tex}
% \begin{document}
\begin{center}
\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}
\begin{semilogxaxis}[
	width=1.4\linewidth,
	xmin=900,
	ymin=0.2,
	ymax=1,
    x tick style={color=black!30, thick},
    y tick style={draw=none},
    every tick label/.append style={black!70},
    axis x line*=none,
    axis y line=left,
    every outer x axis line/.append style={black!30, ultra thick},
    every outer y axis line/.append style={draw=none},
    grid=major,
    x grid style={draw=none},
    y grid style={black!30, thick},
    xlabel=Number of Parameters (\textbf{log scale}),
    ylabel=Accuracy,
    every axis label/.append style={black!70}]
    \addplot[color=main1, ultra thick, mark=triangle] table [x=pn2params, y=pn2accu, col sep=comma] {mn40.csv};
    \node at (axis cs: 65 000,0.77) [color=main1] {\textbf{PointNet++}};
    \addplot[color=main2, ultra thick, mark=triangle] table [x=voxparams, y=voxaccu, col sep=comma] {mn40.csv};
    \node at (axis cs: 55 000,0.65) [color=main2] {\textbf{VoxNet}};
    \addplot[color=main3, ultra thick, mark=triangle] table [x=s2cnnparams, y=spcnnaccu, col sep=comma] {mn40.csv};
    % \draw[->, thick, color=black!50, smooth] (axis cs: 900 000,0.77) node [below, color=main3] {\textbf{S2CNN}} to[in=0, out=30] (axis cs: 1 000 000,0.86);
    \node at (axis cs: 2 100 000,0.85) [color=main3] {\textbf{S2CNN}};
    \addplot[color=main4, ultra thick, mark=triangle] table [x=ourparams, y=ouraccu, col sep=comma] {mn40.csv};
    \node at (axis cs: 7 000,0.87) [color=main4] {\textbf{Ours}};
\end{semilogxaxis}
\end{tikzpicture}
\end{adjustbox}
\end{center}
% \end{document}

==> runtime.tex <==
% \input{preamble.tex}
% \begin{document}
\begin{center}
\begin{adjustbox}{width=0.6\linewidth}
\begin{tikzpicture}
\begin{axis}[
	width=0.6\linewidth,
	ymin=2,
	ymax=15,
	xmax=0.93,
    x tick style={color=black!30, thick},
    y tick style={draw=none},
    every tick label/.append style={black!70},
    axis x line*=none,
    axis y line=left,
    every outer x axis line/.append style={black!30, ultra thick},
    every outer y axis line/.append style={draw=none},
    grid=major,
    x grid style={draw=none},
    y grid style={black!30, thick},
    ylabel=Runtime (ms),
    xlabel=Accuracy,
    every axis label/.append style={black!70},
    clip=false]
    \addplot[color=main1, ultra thick, mark=triangle] table [y=pointruntime, x=pointaccu, col sep=comma] {runtime.csv};
    \node at (axis cs: 0.3,5.5) [color=main1] {\textbf{PointNet++}};
    % \addplot[color=main3, ultra thick, mark=triangle] table [y=S2CNNruntime, x=S2CNNaccu, col sep=comma] {runtime.csv};
    % \draw[->, thick, color=black!50, smooth] (axis cs: 900 000,0.77) node [below, color=main3] {\textbf{S2CNN}} to[in=0, out=30] (axis cs: 1 000 000,0.86);
    % \node at (axis cs: 2 100 000,0.85) [color=main3] {\textbf{S2CNN}};
    \addplot[color=main4, ultra thick, mark=triangle] table [y=ourruntime, x=ouraccu, col sep=comma] {runtime.csv};
    \node at (axis cs: 0.8,3.6) [color=main4] {\textbf{Ours}};
    \draw[thick, color=black!70] (axis cs:0.93,14.46) -- (axis cs:0.95,14.46) -- (axis cs:0.95,2.95) -- (axis cs:0.93,2.95);
    \node at (axis cs: 1.02,8) [color=black!70, align=left] {5x\\Speed\\Gain};
\end{axis}
\end{tikzpicture}
\end{adjustbox}
\end{center}
% \end{document}

==> segvis.tex <==
% \input{preamble.tex}
% \begin{document}
\def\seglabels{
1/beam,
2/board,
3/bookcase,
4/ceiling,
5/chair,
6/clutter,
7/column,
8/door,
9/floor,
10/sofa,
11/table,
12/wall,
13/window}
\begin{adjustbox}{width=\textwidth}
\begin{tikzpicture}[node distance=-.15cm]
% FCN
\node (x01) at (0,0) {FCN8s};
\foreach \i in {1,2,3,4,5}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [below=of x\j1] (x\i1) {\includegraphics[width=0.25\textwidth]{segmentation/fcn\j.png}};
% UNet
\node (x02) at (3.6,0) {UNet};
\foreach \i in {1,2,3,4,5}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [below=of x\j2] (x\i2) {\includegraphics[width=0.25\textwidth]{segmentation/unet\j.png}};
% Ours
\node (x03) at (7.2,0) {Ours};
\foreach \i in {1,2,3,4,5}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [below=of x\j3] (x\i3) {\includegraphics[width=0.25\textwidth]{segmentation/our\j.png}};
% Ground Truth
\node (x04) at (10.8,0) {Ground Truth};
\foreach \i in {1,2,3,4,5}
    \pgfmathtruncatemacro{\j}{\i - 1}
    \node [below=of x\j4] (x\i4) {\includegraphics[width=0.25\textwidth]{segmentation/gt\j.png}};
% Legend
\node [text width=0.13\textwidth, align=left, fill=black!5, rounded corners] (legend) at (14, -2.95) {\textbf{Legend:} \foreach \i/\itext in \seglabels {\\ \textcolor{seg\i}{\CIRCLE} \itext}};
% annotation
\node [align=center] at (13.5, -8.6) {$\longleftarrow$ Failure\\~~~~~~~mode};
\end{tikzpicture}
\end{adjustbox}
% \end{document}
